Extended Affinity Propagation: Global Discovery and Local Insights

We propose a new clustering algorithm, Extended Affinity Propagation, based on pairwise similarities. Extended Affinity Propagation is developed by modifying Affinity Propagation such that the desirable features of Affinity Propagation, e.g., exemplars, reasonable computational complexity and no need to specify number of clusters, are preserved while the shortcomings, e.g., the lack of global structure discovery, that limit the applicability of Affinity Propagation are overcome. Extended Affinity Propagation succeeds not only in achieving this goal but can also provide various additional insights into the internal structure of the individual clusters, e.g., refined confidence values, relative cluster densities and local cluster strength in different regions of a cluster, which are valuable for an analyst. We briefly discuss how these insights can help in easily tuning the hyperparameters. We also illustrate these desirable features and the performance of Extended Affinity Propagation on various synthetic and real world datasets.

==> figures/AP_fac_graph.tex <==
\begin{tikzpicture}
[
>=stealth',shorten >=1pt,auto, node distance=3cm,
every loop/.style={},
var node/.style={circle,draw, thick, minimum size=1.4cm}, 
constraint node/.style={rectangle,draw, minimum width=1cm, minimum height=0.8cm, fill=gray!30}
]
\node[var node] (11) at (0,0) {$b_{11}$};
\node[var node] (i1) at (0,-3) { $b_{i,1}$};
\node[var node] (N1) at (0,-6) { $b_{n,1}$};
\node[constraint node] (S11) at (-1.2, -1.2) {$S_{11}$};
\node[constraint node] (Si1) at (-1.2, -4.2) {$S_{i,1}$};
\node[constraint node] (SN1) at (-1.2, -7.2) {$S_{n,1}$};

\node[var node] (1j) at (3,0) {$b_{1,j}$};
\node[var node] (ij) at (3,-3) {$b_{i,j}$};
\node[var node] (Nj) at (3,-6) {$b_{n,j}$};
\node[constraint node] (S1j) at (1.8, -1.2) {$S_{1,j}$};
\node[constraint node] (Sij) at (1.8, -4.2) {$S_{i,j}$};
\node[constraint node] (SNj) at (1.8, -7.2) {$S_{n, j}$};

\node[var node] (1N) at (6,0) { $b_{1,n}$};
\node[var node] (iN) at (6,-3) { $b_{i,n}$};
\node[var node] (NN) at (6,-6) { $b_{n,n}$};
\node[constraint node] (S1N) at (4.8, -1.2) { $S_{1,n}$};
\node[constraint node] (SiN) at (4.8, -4.2) {$S_{i,n}$};
\node[constraint node] (SNN) at (4.8, -7.2) {$S_{n, n}$};

\path (11) -- node[auto=false]{ \vdots} (i1);
\path (11) -- node[auto=false]{ \ldots} (1j);
\path (i1) -- node[auto=false]{ \vdots} (N1);
\path (i1) -- node[auto=false]{ \ldots} (ij);
\path (1j) -- node[auto=false]{ \vdots} (ij);
\path (1j) -- node[auto=false]{ \ldots} (1N);
\path (ij) -- node[auto=false]{ \vdots} (Nj);
\path (ij) -- node[auto=false]{ \ldots} (iN);
\path (1N) -- node[auto=false]{ \vdots} (iN);
\path (iN) -- node[auto=false]{ \vdots} (NN);
\path (N1) -- node[auto=false]{ \ldots} (Nj);
\path (Nj) -- node[auto=false]{ \ldots} (NN);


\node[constraint node] (E1) at (1.5, 2) {$h_1$};% $E_1$
\node[constraint node] (Ej) at (4.5, 2) {$h_j$};% $E_j$
\node[constraint node] (EN) at (7.5, 2) {$h_{n}$};% $E_N$


\node[constraint node] (I1) at (-4, 2) {$g_1$};% $I_1$
\node[constraint node] (Ii) at (-4, -1) { $g_i$};% $I_i$
\node[constraint node] (IN) at (-4, -4) {$g_{n}$};% $I_N$


\path[]
(11)	edge node  {} (I1)
edge node  {} (E1)
edge node  {} (S11)
(i1)	edge node  {} (Ii)
edge node  {} (E1)
edge node  {} (Si1)
(N1)	edge node  {} (IN)
edge node  {} (E1)
edge node  {} (SN1)

(1j)	edge node  {} (I1)
edge node  {} (Ej)
edge node  {} (S1j)
(ij)	edge node  {} (Ii)
edge node  {} (Ej)
edge node  {} (Sij)
(Nj)	edge node  {} (IN)
edge node  {} (Ej)
edge node  {} (SNj)

(1N)	edge node  {} (I1)
edge node  {} (EN)
edge node  {} (S1N)
(iN)	edge node  {} (Ii)
edge node  {} (EN)
edge node  {} (SiN)
(NN)	edge node  {} (IN)
edge node  {} (EN)
edge node  {} (SNN);

\end{tikzpicture}

==> figures/AP_messages.tex <==
\begin{tikzpicture}
[
>=stealth',shorten >=1pt,auto, node distance=2cm,
every loop/.style={},
var node/.style={circle,draw}, 
constraint node/.style={rectangle,draw, minimum width=0.8cm, minimum height=0.6cm, fill=gray!30}
]
\node[var node] (1) {$b_{ij}$};


\node[constraint node] (2) [above of=1]{$h_j$};%$E_j$
\node[constraint node] (3) [left of=1] {$g_i$};%$I_i$
\node[constraint node] (4) [below of=1] {$S_{ij}$};%$s_{ij}$



\draw[thick,->] (1) ++(0.2, 0.5) -- ++(0,1) node[midway ,right]{$\rho_{ij}$};
\draw[thick,->] (2) ++(-0.2, -0.5) -- ++(0,-1) node[midway ,left]{$\alpha_{ij}$};

\draw[thick,->] (1) ++(-0.5, 0.2) -- ++(-1,0) node[midway ,above]{$\beta_{ij}$};
\draw[thick,->] (3) ++(0.5, -0.2) -- ++(1,0) node[midway ,below]{$\eta_{ij}$};

\draw[thick,->] (4) ++(0.2, 0.5) -- ++(0,1) node[midway ,right]{$s_{ij}$};
\path[]
(1) edge node [right] {} (2)
edge node [left] {} (3)
edge node [below left] {} (4);


\end{tikzpicture}

==> figures/EAP_diagonalnode.tex <==
	\begin{tikzpicture}
	[
	>=stealth',shorten >=1pt,auto, node distance=2cm,
	every loop/.style={},
	var node/.style={circle,draw}, 
	constraint node/.style={rectangle,draw, minimum width=0.8cm, minimum height=0.6cm, fill=gray!30}
	]
	\node[var node] (hi) {$b_{ii}$};
	
	
	\node[constraint node] (Ei) [above of=hi]{$h_i$};%$E_j$
	\node[constraint node] (Ii) [left of=hi] {$\overline{g}_i$};%$I_i$
	\node[constraint node] (Si) [below of=hi] {$S_{ii}$};%$s_{ij}$
	
	\node[constraint node] (Fj) [right of=hi]{$r_j$};
	\node[constraint node] (Fi) [right of=Ei]{$r_i$};
	\node[constraint node] (Fk) [right of=Si]{$r_k$};
	
	
	
	\draw[thick,->] (hi) ++(0.2, 0.5) -- ++(0,1) node[midway ,right]{$\rho_{ii}$};
	\draw[thick,->] (Ei) ++(-0.2, -0.5) -- ++(0,-1) node[midway ,left]{$\alpha_{ii}$};
	
	\draw[thick,->] (hi) ++(-0.5, 0.2) -- ++(-1,0) node[midway ,above]{$\beta_{ii}$};
	\draw[thick,->] (Ii) ++(0.5, -0.2) -- ++(1,0) node[midway ,below]{$\eta_{ii}$};
	
	\draw[thick,->] (Fj) ++(-0.5, 0.2) -- ++(-1,0) node[midway ,above]{$\psi_{ij}$};
	\draw[thick,->] (hi) ++(0.5, -0.2) -- ++(1,0) node[midway ,below]{$\phi_{ij}$};
	
	\draw[thick,->] (Si) ++(0.2, 0.5) -- ++(0,1) node[midway ,right]{$s_{ii}$};
	
	\draw [decorate,decoration={brace,amplitude=16pt},xshift=12pt,yshift=0pt]
	(Fi)++(1, 0) -- ++(0, -4) node [black,midway,xshift=0.6cm] {\footnotesize $\mc{M}_i$};
	\path[]
	(hi)    edge node [right] {} (Ei)
	edge node [left] {} (Ii)
	edge node [below left] {} (Si)
	edge node [right] {} (Fj)
	edge node [right] {} (Fi)
	edge node [right] {} (Fk);
	\path[dotted, ultra thick]  		
	(Fi)++(0, -0.75) edge ++(0, -0.5)
	(Fj)++(0, -0.75) edge ++(0, -0.5);
	
	
	% 	(Fj)    edge ++(1, 0.5)
	% 	        edge ++(1, 0)
	% 	        edge ++(1, -0.5)
	% 	(Fk)    edge ++(1, 0.5)
	% 	        edge ++(1, 0)
	% 	        edge ++(1, -0.5);
	
	
	
	
	\end{tikzpicture}


